Equivariant instanton homology

We define four versions of equivariant instanton Floer homology ($I^+, I^-, I^\infty$ and $\widetilde I$) for a class of 3-manifolds and $SO(3)$-bundles over them including all rational homology spheres. These versions are analogous to the four flavors of monopole and Heegaard Floer homology theories. This construction is functorial for a large class of 4-manifold cobordisms, and agrees with Donaldson's definition of equivariant instanton homology for integer homology spheres. Furthermore, one of our invariants is isomorphic to Floer's instanton homology for admissible bundles, and we calculate $I^\infty$ in all cases it is defined, away from characteristic 2. The appendix, possibly of independent interest, defines an algebraic construction of three equivariant homology theories for dg-modules over a dg-algebra, the equivariant homology $H^+(A,M)$, the coBorel homology $H^-(A,M)$, and the Tate homology $H^\infty(A,M)$. The constructions of the appendix are used to define our invariants.

==> 1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{1.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4844,3244)(2379,-4109)
\put(4726,-4036){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^0$}%
}}}}
\put(4726,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^0$}%
}}}}
\put(5551,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^1$}%
}}}}
\end{picture}%


==> 2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{2.pdf}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3602,2128)(2400,-5693)
\put(4051,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$P^0$}%
}}}}
\put(3601,-5611){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W_{01} \subset EW_{01}$}%
}}}}
\end{picture}%

